Bayesian Rate Inference for Sequence Motif Dynamics in Systems of Reactive Nucleic Acids

The RNA world hypothesis suggests a pathway of how life emerged on early earth. It assumes that life started with RNA based systems, capable of storing, transmitting and replicating information, envisioning that monomers and short RNA oligomers interact to form longer strands, eventually becoming catalytically active ribozymes. Key reactions in RNA pools are hybridization, dehybridization, templated ligation, and cleavage. Those reactions depend on many environmental parameters and the wide range of possible configurations among interacting strands. In order to scan such high dimensional parameter spaces, efficient descriptions are needed. Motif rate equations project complex strand reactor dynamics onto sequence motif space. Here we present a Bayesian inference framework to infer their parameters from ligation count data produced by strand reactor simulations. This provides a framework to match the simpler motif rate equations to more complex simulations. Additionally, it is a step towards inferring reaction rate constants directly from experimental data, including rigorous uncertainty estimation. This could be an essential procedure to connect theory and experiment, and deepen our understanding of the essential features necessary for life to emerge.

==> figs/model.tex <==
\begin{tikzpicture}[
		roundnode1/.style={circle, draw=black!60, fill=white!5, very thick, minimum size=3mm},
		roundnode2/.style={circle, dashed, draw=black!60, fill=white!5, very thick, minimum size=3mm},
		rectnode1/.style={rectangle, draw=black!60, fill=white!5, very thick, minimum size=3mm},
		rectnode2/.style={rectangle, rounded corners=3pt, draw=black!60, fill=white!5, very thick, minimum size=3mm},
	]
	%Nodes
	\coordinate (aa);
	\node[roundnode2] (plrcnode) [left of=aa] {$\plrc$};
	\node[roundnode2] (stalparsnode) [right of=aa] {$\stalparsym$};
	\node[roundnode2] (lrcnode) [below of= aa]{$\lrc$};
	\draw[->] (plrcnode.south east) -- (lrcnode.north west);
	\draw[->] (stalparsnode.south west) -- (lrcnode.north east);

	\coordinate (ab) at (3,0);% ($(sedenode.east)!0.5!(sedsnode.west)$);
	\node[roundnode2] (sedenode) [left of=ab]{$\sede$};
	\node[roundnode2] (sedsnode) [right of=ab]{$\seds$};
	\node[roundnode2] (mdisconnode) [below of= ab]{$\mdiscon$};
	\draw[->] (sedenode.south east) -- (mdisconnode.north west);
	\draw[->] (sedsnode.south west) -- (mdisconnode.north east);

	\coordinate (ac) at ($(lrcnode.east)!0.5!(mdisconnode.west)$);

	\node[roundnode1] (mprcnode) [below of= ac]{$\mprc$};
	\node[rectnode2] (mctnode) [right of=mdisconnode, below of=mdisconnode] {$\mct$};
	\coordinate (a) at ($(mprcnode.east)!0.5!(mctnode.west)$);
	\draw[->] (lrcnode.south east) -- (mprcnode.north west);
	\draw[->] (mdisconnode.south west) -- (mprcnode.north east);

	\node[roundnode1]  (mprnode) [below of= a] {$\empc$};
	\node[rectnode1] (datanode) [below of= mprnode]{$\data$};
	%Lines
	\draw[->] (mctnode.south west) -- (mprnode.north east);
	\draw[->] (mprcnode.south east) -- (mprnode.north west); %.. controls +(down:10mm) and +(left:1mm) .. (LambdaNode.north);
	\draw[->] (mprnode.south) -- (datanode.north);
\end{tikzpicture}

